Analysis of split exponential integrators for semilinear problems with noncommuting operators

Splitting the exponential and exponential-like functions can significantly reduce the overall computational cost of exponential integrators, providing a strong motivation for their rigorous analysis. In this paper, we analyze splitting errors for two noncommuting unbounded operators and derive new representations that include the popular Lie--Trotter and Strang cases. Moreover, within the abstract framework of strongly continuous semigroups, we prove the convergence of a split version of the exponential Euler method and a second-order exponential Runge--Kutta method for semilinear problems. Numerical experiments on a nonlinear dispersive equation and a diffusion--reaction equation demonstrate the theoretical findings, stability properties, and efficiency of the proposed split exponential integrators compared to the state of the art.

==> mmcomparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.45in,
height=2.8in,
at={(0.81in,0.722in)},
scale only axis,
xmode=log,
xmin=0.0316227766016838,
xmax=316.227766016838,
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={Wall-clock time (s)},
ymode=log,
ymin=8e-06,
ymax=0.005,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={Relative error},
axis background/.style={fill=white},
legend style={at={(0.52,0.97)}, font=\footnotesize, anchor=north, legend cell
align=left, align=left},
legend image post style={scale=0.87}
]

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.6pt, mark=o,
mark options={solid, mycolor1},
nodes near coords, every node near coord/.append style={
text=mycolor1, font=\footnotesize, anchor=west, xshift=3pt}]
  table[row sep=crcr,
  x index=0, y index=1, meta index=2, point meta=explicit symbolic]{%
0.131032	0.00357092411650545  1300\\
0.182649	0.00244521471420156  1900\\
0.234356	0.0018591556981143  2500\\
0.306175	0.00149972311568235  3100\\
0.368974  0.00125676165296173 3700\\
};
\addlegendentry{ERK1L}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark
options={solid, mycolor1},
nodes near coords, every node near coord/.append style={
text=mycolor1, font=\footnotesize, anchor=east, xshift=-3pt}]
  table[row sep=crcr,
  x index=0, y index=1, meta index=2, point meta=explicit symbolic]{%
51.989902	0.00357122380930036 1100\\
54.566743	0.0024580607963506 1600\\
55.89723	0.00186543431529149 2100\\
57.882044	0.00150000839442413 2600\\
60.163685 0.00125000993012023 3100\\
};
\addlegendentry{ETD1RK}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.6pt,
mark=square, mark options={solid, mycolor2},
nodes near coords, every node near coord/.append style={
text=mycolor2, font=\footnotesize, anchor=west, xshift=3pt}]
  table[row sep=crcr,
  x index=0, y index=1, meta index=2, point meta=explicit symbolic]{%
0.208857	6.66579179120926e-05  1100\\
0.297708	3.28908660394087e-05  1800\\
0.381047	2.05831257843591e-05  2500\\
0.50801	1.53823447228052e-05  3200\\
0.612119  1.19504748573839e-05 3900\\
};
\addlegendentry{ERK2L}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.6pt, mark=diamond, mark
options={solid, mycolor2},
nodes near coords, every node near coord/.append style={
text=mycolor2, font=\footnotesize, anchor=east, xshift=-3pt}]
  table[row sep=crcr,
  x index=0, y index=1, meta index=2, point meta=explicit symbolic]{%
84.989727	9.09343233028258e-05  200\\
76.750751	4.1307038259738e-05  300\\
75.611367	2.38807342946966e-05  400\\
74.264829	1.57759250341315e-05  500\\
77.430093 1.1295559638611e-05 600\\
};
\addlegendentry{ETD2RK}

\end{axis}

\end{tikzpicture}%


==> nderr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.90196,0.62353,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.535in,
height=1.535in,
at={(0.706in,0.632in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{mycolor3}},
xlabel={$\tau$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={Relative error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, font=\footnotesize, anchor=south east, legend
cell
align=left, align=left}
]
\addplot [color=mycolor1, line width=1.2pt, only marks, mark size=3.0pt, mark=o,
mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.03125	0.0327529856858712\\
0.0178571428571429	0.0188116440183811\\
0.01	0.0105671674640103\\
0.00561797752808989	0.00594703786080898\\
0.00316455696202532	0.00335323446580755\\
};
\addlegendentry{ERK1L}

\addplot [color=mycolor2, line width=1.2pt, only marks, mark size=3.0pt,
mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.03125	0.000753811106569102\\
0.0178571428571429	0.000245383654163059\\
0.01	7.68131556956047e-05\\
0.00561797752808989	2.42190945424106e-05\\
0.00316455696202532	7.68031512036317e-06\\
};
\addlegendentry{ERK2L}

\addplot [color=black, densely dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.03125	0.0331131903498496\\
0.0178571428571429	0.0189218230570569\\
0.01	0.0105962209119519\\
0.00561797752808989	0.00595293309660217\\
0.00316455696202532	0.00335323446580755\\
};
\addplot [color=black, densely dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.03125	0.000748950729159165\\
0.0178571428571429	0.000244555340133605\\
0.01	7.66925546658985e-05\\
0.00561797752808989	2.42054521733047e-05\\
0.00316455696202532	7.68031512036317e-06\\
};
\end{axis}

\end{tikzpicture}%

